The Atlas3D project - XV. Benchmark for early-type galaxies scaling relations from 260 dynamical models: mass-to-light ratio, dark matter, Fundamental Plane and Mass Plane

We study the volume-limited and nearly mass selected (stellar mass M>6*10^9 Msun) Atlas3D sample of 260 early-type galaxies. We construct detailed axisymmetric dynamical models (JAM), which allow for orbital anisotropy, include a dark matter halo, and reproduce in detail both the galaxy images and the high-quality integral-field stellar kinematics. We derive accurate total M/L and dark matter fractions f_DM, within a sphere of radius r=Re. We also measure the stellar M/L and derive a median dark matter fraction f_DM=13%. We find that the thin two-dimensional subset spanned by galaxies in the (M_JAM,sigma_e,R_e) coordinates system, which we call the Mass Plane (MP) has an observed rms scatter of 19% and an intrinsic one of 11%. The MP satisfies the scalar virial relation M_JAM sigma_e^2 R_e within our tight errors. However, the details of how both Re and sigma_e are determined are critical in defining the precise deviation from the virial exponents. We revisit the (M/L)-sigma_e relation, which describes most of the deviations between the MP and the FP. The best-fitting relation is (M/L) sigma_e^0.72 (r-band). It provides an upper limit to any systematic increase of the IMF mass normalization with sigma_e. We study of the link between sigma_e and the galaxies circular velocity V_circ within 1Re (where stars dominate) and find the relation max(V_circ)~1.76*sigma_e, which has an observed scatter of 7%. The accurate parameters described in this paper are used in the companion Paper XX of this series to explore the variation of global galaxy properties, including the IMF, on the projections of the MP. [Abridged]

==> (inline-0) <==
\begin{deluxetable}{lcccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\small}
\setlength{\tabcolsep}{2pt}
\tablecaption{Scaling relations and mass-follows-light JAM models parameters for the \atl\ sample of 260 early-type galaxies.\label{tab:atlas3d_parameters}}
\tablehead{
 \colhead{Galaxy} &
 \colhead{$\log\sigma_e$} &
 \colhead{$R(\sigma)/\re$} &
 \colhead{$\log\sigma_{\rm kpc}$} &
 \colhead{inc} &
 \colhead{$\log(M/L)_{\rm JAM}$} &
  \colhead{$\log V_{\rm circ}^{\rm max}$} &
 \colhead{qual} &
 \colhead{$\log R_e^{\rm maj}$} &
 \colhead{$\log R_e$} &
 \colhead{$\log r_{1/2}$} &
 \colhead{$\log r_g$} &
 \colhead{conc} &
 \colhead{$\varepsilon_e$} &
 \colhead{$\log L$} \\
 \colhead{} &
 \colhead{(\kms)} &
 \colhead{} &
 \colhead{(\kms)} &
 \colhead{(\degr)} &
 \colhead{($M_\odot/L_{\odot r}$)} &
 \colhead{(\kms)} &
 \colhead{} &
 \colhead{(\arcsec)} &
 \colhead{(\arcsec)} &
 \colhead{(\arcsec)} &
 \colhead{(\arcsec)} &
 \colhead{} &
 \colhead{} &
 \colhead{($L_{\odot r}$)}  \\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)} &
 \colhead{(5)} &
 \colhead{(6)} &
 \colhead{(7)} &
 \colhead{(8)} &
 \colhead{(9)} &
 \colhead{(10)} &
 \colhead{(11)} &
 \colhead{(12)} &
 \colhead{(13)} &
 \colhead{(14)} &
 \colhead{(15)}
}
\startdata
     IC0560 &       1.879 &        0.97 &       1.885 &   73 &       0.486 &       2.114 &    2 &       1.352 &       1.154 &       1.248 &       1.659 &       0.458 &       0.577 &       9.566 \\
     IC0598 &       1.996 &        1.00 &       1.964 &   75 &       0.439 &       2.215 &    2 &       1.148 &       0.956 &       1.109 &       1.551 &       0.397 &       0.567 &       9.828 \\
     IC0676 &       1.806 &        0.81 &       1.825 &   49 &       0.550 &       2.059 &    0 &       1.460 &       1.396 &       1.477 &       1.989 &       0.366 &       0.259 &       9.660 \\
     IC0719 &       2.108 &        0.98 &       2.019 &   77 &       0.938 &       2.341 &    3 &       1.301 &       1.027 &       1.155 &       1.663 &       0.268 &       0.716 &       9.697 \\
     IC0782 &       1.870 &        1.00 &       1.827 &   67 &       0.670 &       2.086 &    1 &       1.303 &       1.207 &       1.339 &       1.853 &       0.361 &       0.301 &       9.645 \\
     IC1024 &       1.892 &        0.99 &       1.825 &   88 &       0.696 &       2.133 &    2 &       1.332 &       1.078 &       1.276 &       1.807 &       0.236 &       0.687 &       9.471 \\
     IC3631 &       1.551 &        1.00 &       1.647 &   70 &      -0.155 &       1.833 &    0 &       1.235 &       1.062 &       1.188 &       1.635 &       0.388 &       0.535 &       9.742 \\
    NGC0448 &       2.047 &        1.00 &       2.021 &   90 &       0.523 &       2.276 &    2 &       1.235 &       1.002 &       1.203 &       1.664 &       0.375 &       0.656 &       9.919 \\
    NGC0474 &       2.160 &        0.69 &       2.205 &   51 &       0.618 &       2.418 &    1 &       1.511 &       1.472 &       1.608 &       2.003 &       0.519 &       0.163 &      10.314 \\
    NGC0502 &       1.989 &        1.00 &       2.058 &   20 &       0.465 &       2.251 &    1 &       1.171 &       1.160 &       1.191 &       1.651 &       0.475 &       0.041 &       9.952 \\
    NGC0509 &       1.852 &        0.92 &       1.846 &   90 &       0.530 &       1.958 &    0 &       1.393 &       1.168 &       1.373 &       1.931 &       0.314 &       0.633 &       9.512 \\
    NGC0516 &       1.843 &        0.95 &       1.766 &   89 &       0.528 &       2.006 &    2 &       1.408 &       1.142 &       1.328 &       1.862 &       0.287 &       0.691 &       9.609 \\
    NGC0524 &       2.343 &        0.79 &       2.370 &   20 &       0.857 &       2.598 &    0 &       1.572 &       1.564 &       1.613 &       2.119 &       0.377 &       0.038 &      10.544 \\
    NGC0525 &       1.902 &        1.00 &       1.949 &   70 &       0.711 &       2.158 &    1 &       1.088 &       1.029 &       1.117 &       1.593 &       0.347 &       0.210 &       9.457 \\
    NGC0661 &       2.251 &        1.00 &       2.272 &   87 &       0.958 &       2.489 &    1 &       1.284 &       1.210 &       1.369 &       1.805 &       0.457 &       0.294 &       9.974 \\
    NGC0680 &       2.262 &        0.99 &       2.292 &   86 &       0.750 &       2.508 &    1 &       1.284 &       1.239 &       1.401 &       1.813 &       0.487 &       0.178 &      10.276 \\
    NGC0770 &       2.038 &        0.99 &       2.048 &   88 &       0.516 &       2.248 &    0 &       0.921 &       0.857 &       1.004 &       1.503 &       0.320 &       0.260 &       9.767 \\
    NGC0821 &       2.254 &        0.69 &       2.285 &   75 &       0.822 &       2.484 &    2 &       1.641 &       1.541 &       1.703 &       2.117 &       0.471 &       0.369 &      10.273 \\
    NGC0936 &       2.225 &        1.00 &       2.288 &   37 &       0.719 &       2.576 &    2 &       1.749 &       1.724 &       1.516 &       1.989 &       0.490 &       0.090 &      10.594 \\
    NGC1023 &       2.222 &        0.74 &       2.262 &   74 &       0.532 &       2.479 &    3 &       1.666 &       1.546 &       1.639 &       2.130 &       0.436 &       0.398 &      10.287 \\
    NGC1121 &       2.225 &        1.00 &       2.204 &   82 &       0.824 &       2.435 &    2 &       1.000 &       0.814 &       0.997 &       1.415 &       0.408 &       0.530 &       9.737 \\
    NGC1222 &       1.958 &        0.97 &       1.900 &   50 &       0.700 &       2.305 &    0 &       1.218 &       1.188 &       1.303 &       1.743 &       0.451 &       0.120 &       9.804 \\
    NGC1248 &       1.906 &        1.00 &       1.923 &   42 &       0.324 &       2.168 &    2 &       1.191 &       1.148 &       1.026 &       1.535 &       0.405 &       0.178 &       9.894 \\
    NGC1266 &       1.898 &        0.98 &       1.917 &   51 &       0.597 &       2.163 &    0 &       1.330 &       1.280 &       1.376 &       1.921 &       0.319 &       0.214 &       9.814 \\
    NGC1289 &       2.095 &        0.98 &       2.130 &   89 &       0.634 &       2.382 &    1 &       1.339 &       1.233 &       1.407 &       1.777 &       0.495 &       0.384 &      10.083 \\
    NGC1665 &       1.958 &        0.94 &       1.996 &   59 &       0.498 &       2.220 &    1 &       1.526 &       1.400 &       1.445 &       1.888 &       0.414 &       0.431 &      10.102 \\
    NGC2481 &       2.224 &        1.00 &       2.200 &   81 &       0.698 &       2.422 &    2 &       1.186 &       0.962 &       1.146 &       1.579 &       0.367 &       0.567 &       9.999 \\
    NGC2549 &       2.152 &        0.94 &       2.149 &   89 &       0.782 &       2.381 &    3 &       1.466 &       1.280 &       1.475 &       1.859 &       0.456 &       0.539 &       9.653 \\
    NGC2577 &       2.293 &        0.97 &       2.293 &   70 &       0.874 &       2.470 &    3 &       1.347 &       1.197 &       1.242 &       1.713 &       0.426 &       0.467 &      10.047 \\
    NGC2592 &       2.282 &        1.00 &       2.291 &   48 &       0.882 &       2.504 &    1 &       1.148 &       1.086 &       1.182 &       1.573 &       0.482 &       0.241 &       9.796 \\
    NGC2594 &       2.224 &        0.99 &       2.229 &   90 &       0.731 &       2.412 &    1 &       0.999 &       0.856 &       1.011 &       1.412 &       0.501 &       0.461 &       9.736 \\
    NGC2679 &       2.005 &        0.85 &       1.986 &   90 &       0.486 &       2.183 &    0 &       1.448 &       1.389 &       1.537 &       1.953 &       0.452 &       0.234 &       9.914 \\
    NGC2685 &       2.019 &        0.99 &       1.991 &   76 &       0.455 &       2.212 &    3 &       1.572 &       1.344 &       1.488 &       1.928 &       0.432 &       0.628 &       9.857 \\
    NGC2695 &       2.257 &        0.99 &       2.292 &   47 &       0.736 &       2.509 &    2 &       1.312 &       1.237 &       1.235 &       1.690 &       0.465 &       0.283 &      10.199 \\
    NGC2698 &       2.285 &        0.99 &       2.280 &   73 &       0.749 &       2.528 &    3 &       1.278 &       1.092 &       1.227 &       1.646 &       0.454 &       0.503 &      10.075 \\
    NGC2699 &       2.104 &        1.00 &       2.118 &   36 &       0.568 &       2.350 &    1 &       1.078 &       1.046 &       1.099 &       1.548 &       0.418 &       0.147 &       9.819 \\
    NGC2764 &       2.029 &        0.98 &       1.948 &   69 &       0.648 &       2.247 &    2 &       1.365 &       1.171 &       1.267 &       1.767 &       0.290 &       0.594 &       9.989 \\
    NGC2768 &       2.297 &        0.45 &       2.313 &   90 &       0.933 &       2.523 &    1 &       1.948 &       1.778 &       1.976 &       2.434 &       0.402 &       0.526 &      10.601 \\
    NGC2778 &       2.121 &        1.00 &       2.141 &   41 &       0.855 &       2.395 &    2 &       1.236 &       1.185 &       1.169 &       1.573 &       0.451 &       0.216 &       9.642 \\
    NGC2824 &       2.105 &        1.00 &       2.109 &   53 &       0.628 &       2.443 &    0 &       0.953 &       0.904 &       0.977 &       1.410 &       0.485 &       0.211 &       9.889 \\
    NGC2852 &       2.196 &        1.00 &       2.203 &   39 &       0.835 &       2.461 &    1 &       0.931 &       0.901 &       0.977 &       1.410 &       0.488 &       0.118 &       9.622 \\
    NGC2859 &       2.212 &        0.77 &       2.247 &   59 &       0.568 &       2.485 &    2 &       1.463 &       1.441 &       1.578 &       1.965 &       0.517 &       0.104 &      10.404 \\
    NGC2880 &       2.121 &        0.92 &       2.124 &   51 &       0.680 &       2.378 &    1 &       1.389 &       1.312 &       1.346 &       1.816 &       0.453 &       0.259 &       9.936 \\
    NGC2950 &       2.193 &        1.00 &       2.198 &   58 &       0.588 &       2.450 &    1 &       1.306 &       1.237 &       1.361 &       1.756 &       0.501 &       0.265 &       9.887 \\
    NGC2962 &       2.162 &        0.68 &       2.233 &   74 &       0.814 &       2.442 &    1 &       1.591 &       1.463 &       1.611 &       2.054 &       0.445 &       0.434 &      10.284 \\
    NGC2974 &       2.355 &        0.88 &       2.364 &   57 &       0.981 &       2.567 &    3 &       1.547 &       1.441 &       1.424 &       1.893 &       0.443 &       0.391 &      10.152 \\
    NGC3032 &       1.914 &        0.96 &       1.963 &   38 &       0.310 &       2.307 &    0 &       1.316 &       1.282 &       1.363 &       1.603 &       0.587 &       0.147 &       9.687 \\
    NGC3073 &       1.794 &        0.93 &       1.750 &   80 &       0.249 &       1.937 &    0 &       1.325 &       1.304 &       1.451 &       1.897 &       0.437 &       0.090 &       9.701 \\
    NGC3098 &       2.101 &        0.98 &       2.055 &   90 &       0.677 &       2.322 &    0 &       1.351 &       1.013 &       1.218 &       1.669 &       0.294 &       0.703 &       9.815 \\
    NGC3156 &       1.837 &        0.95 &       1.831 &   68 &       0.382 &       2.074 &    1 &       1.403 &       1.257 &       1.384 &       1.850 &       0.360 &       0.491 &       9.690 \\
    NGC3182 &       2.052 &        0.89 &       2.049 &   80 &       0.589 &       2.255 &    0 &       1.390 &       1.350 &       1.493 &       1.954 &       0.409 &       0.170 &      10.100 \\
    NGC3193 &       2.252 &        0.73 &       2.292 &   83 &       0.558 &       2.488 &    2 &       1.463 &       1.439 &       1.582 &       1.993 &       0.465 &       0.117 &      10.595 \\
    NGC3226 &       2.183 &        0.57 &       2.223 &   57 &       0.873 &       2.402 &    2 &       1.601 &       1.566 &       1.697 &       2.161 &       0.420 &       0.153 &      10.120 \\
    NGC3230 &       2.256 &        0.96 &       2.292 &   69 &       0.767 &       2.484 &    2 &       1.368 &       1.224 &       1.324 &       1.757 &       0.407 &       0.453 &      10.345 \\
    NGC3245 &       2.248 &        0.80 &       2.257 &   64 &       0.637 &       2.461 &    3 &       1.505 &       1.367 &       1.491 &       1.881 &       0.476 &       0.461 &      10.173 \\
    NGC3248 &       1.944 &        0.95 &       1.973 &   59 &       0.474 &       2.239 &    2 &       1.394 &       1.289 &       1.364 &       1.789 &       0.486 &       0.371 &       9.805 \\
    NGC3301 &       2.045 &        0.96 &       2.068 &   76 &       0.402 &       2.339 &    3 &       1.411 &       1.270 &       1.415 &       1.775 &       0.442 &       0.449 &      10.078 \\
    NGC3377 &       2.108 &        0.52 &       2.129 &   89 &       0.580 &       2.327 &    1 &       1.734 &       1.591 &       1.766 &       2.163 &       0.474 &       0.487 &       9.888 \\
    NGC3379 &       2.269 &        0.60 &       2.294 &   88 &       0.706 &       2.519 &    3 &       1.705 &       1.673 &       1.820 &       2.221 &       0.487 &       0.130 &      10.209 \\
    NGC3384 &       2.140 &        0.55 &       2.161 &   62 &       0.473 &       2.412 &    3 &       1.643 &       1.563 &       1.575 &       1.970 &       0.531 &       0.294 &      10.091 \\
    NGC3400 &       1.888 &        1.00 &       1.883 &   58 &       0.619 &       2.116 &    2 &       1.250 &       1.163 &       1.188 &       1.675 &       0.362 &       0.319 &       9.512 \\
    NGC3412 &       1.967 &        0.66 &       1.984 &   58 &       0.404 &       2.274 &    1 &       1.560 &       1.475 &       1.516 &       1.899 &       0.497 &       0.254 &       9.758 \\
    NGC3414 &       2.277 &        0.63 &       2.327 &   87 &       0.779 &       2.513 &    1 &       1.558 &       1.484 &       1.642 &       2.042 &       0.459 &       0.226 &      10.326 \\
    NGC3457 &       1.861 &        1.00 &       1.867 &   64 &       0.307 &       2.122 &    0 &       1.068 &       1.067 &       1.203 &       1.598 &       0.444 &       0.010 &       9.534 \\
    NGC3458 &       2.182 &        1.00 &       2.193 &   52 &       0.664 &       2.470 &    2 &       0.991 &       0.973 &       1.073 &       1.469 &       0.463 &       0.064 &       9.952 \\
    NGC3489 &       2.005 &        0.86 &       2.009 &   61 &       0.260 &       2.256 &    2 &       1.430 &       1.353 &       1.378 &       1.828 &       0.431 &       0.273 &       9.927 \\
    NGC3499 &       1.856 &        1.00 &       1.857 &   26 &       0.425 &       2.204 &    0 &       0.907 &       0.891 &       0.977 &       1.320 &       0.370 &       0.081 &       9.489 \\
    NGC3522 &       1.993 &        1.00 &       1.997 &   89 &       0.705 &       2.271 &    0 &       1.278 &       1.147 &       1.324 &       1.718 &       0.470 &       0.430 &       9.600 \\
    NGC3530 &       2.068 &        1.00 &       2.052 &   90 &       0.718 &       2.281 &    0 &       1.013 &       0.777 &       0.974 &       1.422 &       0.341 &       0.628 &       9.573 \\
    NGC3595 &       2.129 &        0.99 &       2.163 &   66 &       0.602 &       2.355 &    1 &       1.287 &       1.155 &       1.248 &       1.688 &       0.448 &       0.431 &      10.064 \\
    NGC3599 &       1.804 &        0.73 &       1.860 &   26 &       0.263 &       2.117 &    0 &       1.450 &       1.449 &       1.560 &       1.949 &       0.475 &       0.004 &       9.732 \\
    NGC3605 &       1.923 &        1.00 &       1.932 &   63 &       0.460 &       2.142 &    1 &       1.225 &       1.113 &       1.220 &       1.677 &       0.415 &       0.394 &       9.542 \\
    NGC3607 &       2.315 &        0.61 &       2.360 &   46 &       0.681 &       2.580 &    2 &       1.693 &       1.658 &       1.773 &       2.175 &       0.460 &       0.161 &      10.661 \\
    NGC3608 &       2.228 &        0.68 &       2.253 &   88 &       0.710 &       2.457 &    0 &       1.528 &       1.472 &       1.631 &       2.039 &       0.462 &       0.221 &      10.246 \\
    NGC3610 &       2.260 &        1.00 &       2.266 &   90 &       0.496 &       2.484 &    3 &       1.335 &       1.230 &       1.397 &       1.786 &       0.497 &       0.391 &      10.248 \\
    NGC3613 &       2.294 &        0.77 &       2.318 &   89 &       0.772 &       2.523 &    2 &       1.554 &       1.394 &       1.575 &       2.021 &       0.416 &       0.496 &      10.456 \\
    NGC3619 &       2.157 &        0.63 &       2.195 &   42 &       0.693 &       2.446 &    1 &       1.527 &       1.504 &       1.631 &       2.001 &       0.509 &       0.106 &      10.212 \\
    NGC3626 &       2.118 &        0.81 &       2.119 &   66 &       0.437 &       2.394 &    1 &       1.542 &       1.391 &       1.513 &       1.867 &       0.513 &       0.495 &      10.102 \\
    NGC3630 &       2.195 &        1.00 &       2.185 &   83 &       0.663 &       2.443 &    3 &       1.233 &       1.022 &       1.207 &       1.607 &       0.403 &       0.485 &       9.957 \\
    NGC3640 &       2.246 &        0.69 &       2.263 &   68 &       0.603 &       2.474 &    2 &       1.627 &       1.585 &       1.728 &       2.183 &       0.432 &       0.188 &      10.620 \\
    NGC3641 &       2.150 &        1.00 &       2.165 &   26 &       0.949 &       2.493 &    0 &       1.086 &       1.067 &       0.937 &       1.405 &       0.561 &       0.084 &       9.543 \\
    NGC3648 &       2.224 &        1.00 &       2.218 &   57 &       0.829 &       2.475 &    2 &       1.195 &       1.085 &       1.072 &       1.494 &       0.474 &       0.378 &       9.910 \\
    NGC3658 &       2.101 &        0.93 &       2.169 &   42 &       0.573 &       2.427 &    3 &       1.378 &       1.326 &       1.232 &       1.652 &       0.538 &       0.199 &      10.109 \\
    NGC3665 &       2.335 &        0.63 &       2.354 &   51 &       0.796 &       2.568 &    2 &       1.692 &       1.640 &       1.750 &       2.207 &       0.425 &       0.218 &      10.760 \\
    NGC3674 &       2.268 &        1.00 &       2.273 &   76 &       0.843 &       2.504 &    2 &       1.126 &       0.973 &       1.105 &       1.529 &       0.400 &       0.443 &       9.984 \\
    NGC3694 &       1.941 &        1.00 &       1.930 &   42 &       0.565 &       2.273 &    0 &       1.045 &       0.984 &       0.903 &       1.381 &       0.361 &       0.245 &       9.750 \\
    NGC3757 &       2.128 &        1.00 &       2.121 &   50 &       0.673 &       2.397 &    0 &       0.918 &       0.897 &       1.022 &       1.459 &       0.414 &       0.103 &       9.631 \\
    NGC3796 &       1.916 &        1.00 &       1.914 &   68 &       0.460 &       2.185 &    0 &       1.151 &       1.051 &       1.195 &       1.602 &       0.469 &       0.371 &       9.527 \\
    NGC3838 &       2.125 &        1.00 &       2.113 &   79 &       0.589 &       2.363 &    2 &       1.195 &       0.974 &       1.150 &       1.551 &       0.423 &       0.553 &       9.772 \\
    NGC3941 &       2.081 &        0.82 &       2.089 &   57 &       0.400 &       2.322 &    1 &       1.502 &       1.396 &       1.487 &       1.878 &       0.453 &       0.378 &       9.940 \\
    NGC3945 &       2.249 &        0.90 &       2.289 &   46 &       0.628 &       2.534 &    1 &       1.506 &       1.473 &       1.587 &       1.954 &       0.487 &       0.165 &      10.394 \\
    NGC3998 &       2.350 &        0.82 &       2.360 &   38 &       0.971 &       2.638 &    2 &       1.421 &       1.380 &       1.352 &       1.806 &       0.472 &       0.174 &       9.967 \\
    NGC4026 &       2.195 &        0.89 &       2.199 &   84 &       0.675 &       2.433 &    2 &       1.483 &       1.291 &       1.464 &       1.865 &       0.418 &       0.535 &       9.906 \\
    NGC4036 &       2.260 &        0.78 &       2.258 &   75 &       0.698 &       2.478 &    2 &       1.619 &       1.410 &       1.498 &       1.954 &       0.366 &       0.589 &      10.463 \\
    NGC4078 &       2.264 &        1.00 &       2.250 &   90 &       0.876 &       2.453 &    1 &       1.169 &       0.940 &       1.134 &       1.573 &       0.402 &       0.631 &       9.941 \\
    NGC4111 &       2.213 &        0.92 &       2.208 &   84 &       0.652 &       2.415 &    2 &       1.443 &       1.194 &       1.382 &       1.823 &       0.302 &       0.639 &       9.973 \\
    NGC4119 &       1.838 &        0.65 &       1.806 &   71 &       0.510 &       2.064 &    3 &       1.837 &       1.614 &       1.699 &       2.240 &       0.336 &       0.631 &       9.849 \\
    NGC4143 &       2.252 &        0.99 &       2.250 &   64 &       0.749 &       2.488 &    1 &       1.349 &       1.255 &       1.332 &       1.740 &       0.453 &       0.324 &       9.911 \\
    NGC4150 &       1.915 &        0.92 &       1.914 &   52 &       0.416 &       2.180 &    3 &       1.365 &       1.282 &       1.337 &       1.748 &       0.469 &       0.305 &       9.521 \\
    NGC4168 &       2.232 &        0.58 &       2.241 &   87 &       0.902 &       2.483 &    0 &       1.566 &       1.537 &       1.681 &       2.175 &       0.398 &       0.109 &      10.398 \\
    NGC4179 &       2.224 &        0.87 &       2.222 &   86 &       0.772 &       2.455 &    3 &       1.518 &       1.282 &       1.463 &       1.884 &       0.404 &       0.580 &       9.981 \\
    NGC4191 &       2.095 &        1.00 &       2.109 &   90 &       0.658 &       2.366 &    1 &       1.231 &       1.156 &       1.311 &       1.728 &       0.440 &       0.295 &      10.046 \\
    NGC4203 &       2.111 &        0.53 &       2.155 &   85 &       0.537 &       2.347 &    0 &       1.603 &       1.585 &       1.753 &       2.126 &       0.505 &       0.100 &      10.067 \\
    NGC4215 &       2.124 &        0.94 &       2.142 &   90 &       0.609 &       2.401 &    2 &       1.402 &       1.171 &       1.368 &       1.747 &       0.424 &       0.600 &      10.126 \\
    NGC4233 &       2.288 &        1.00 &       2.313 &   66 &       0.834 &       2.538 &    2 &       1.244 &       1.205 &       1.251 &       1.682 &       0.414 &       0.148 &      10.238 \\
    NGC4249 &       1.901 &        0.99 &       1.880 &   85 &       0.540 &       2.122 &    0 &       1.174 &       1.167 &       1.295 &       1.740 &       0.432 &       0.037 &       9.671 \\
    NGC4251 &       2.110 &        0.86 &       2.104 &   80 &       0.405 &       2.324 &    1 &       1.499 &       1.316 &       1.468 &       1.942 &       0.371 &       0.492 &      10.211 \\
    NGC4255 &       2.203 &        0.99 &       2.206 &   70 &       0.811 &       2.483 &    3 &       1.142 &       1.030 &       1.176 &       1.555 &       0.457 &       0.294 &       9.905 \\
    NGC4259 &       2.036 &        1.00 &       2.025 &   89 &       0.641 &       2.242 &    0 &       1.099 &       0.907 &       1.093 &       1.529 &       0.396 &       0.543 &       9.681 \\
    NGC4261 &       2.424 &        0.46 &       2.466 &   89 &       0.929 &       2.671 &    1 &       1.687 &       1.651 &       1.808 &       2.229 &       0.456 &       0.169 &      10.793 \\
    NGC4262 &       2.207 &        1.00 &       2.201 &   26 &       0.753 &       2.563 &    2 &       1.076 &       1.066 &       1.087 &       1.462 &       0.468 &       0.061 &       9.726 \\
    NGC4264 &       2.029 &        1.00 &       2.027 &   38 &       0.603 &       2.280 &    0 &       1.161 &       1.126 &       1.172 &       1.693 &       0.350 &       0.151 &       9.952 \\
    NGC4267 &       2.092 &        0.70 &       2.138 &   26 &       0.598 &       2.384 &    1 &       1.581 &       1.576 &       1.494 &       1.915 &       0.583 &       0.025 &       9.975 \\
    NGC4268 &       2.188 &        0.99 &       2.174 &   88 &       0.853 &       2.408 &    1 &       1.250 &       1.104 &       1.299 &       1.709 &       0.407 &       0.426 &       9.889 \\
    NGC4270 &       2.096 &        0.97 &       2.145 &   80 &       0.541 &       2.284 &    1 &       1.396 &       1.232 &       1.416 &       1.859 &       0.373 &       0.503 &      10.204 \\
    NGC4278 &       2.328 &        0.79 &       2.358 &   88 &       0.829 &       2.561 &    1 &       1.542 &       1.524 &       1.672 &       2.084 &       0.458 &       0.087 &      10.247 \\
    NGC4281 &       2.357 &        0.81 &       2.379 &   71 &       0.956 &       2.584 &    2 &       1.564 &       1.389 &       1.536 &       1.959 &       0.435 &       0.542 &      10.263 \\
    NGC4283 &       2.000 &        1.00 &       1.994 &   26 &       0.570 &       2.242 &    1 &       1.078 &       1.076 &       1.192 &       1.656 &       0.381 &       0.022 &       9.457 \\
    NGC4324 &       1.956 &        0.95 &       1.945 &   66 &       0.476 &       2.207 &    1 &       1.389 &       1.280 &       1.355 &       1.814 &       0.389 &       0.349 &       9.735 \\
    NGC4339 &       1.980 &        0.69 &       2.044 &   26 &       0.685 &       2.275 &    0 &       1.489 &       1.475 &       1.553 &       1.974 &       0.444 &       0.068 &       9.748 \\
    NGC4340 &       2.027 &        0.74 &       2.044 &   53 &       0.600 &       2.293 &    0 &       1.590 &       1.565 &       1.680 &       2.065 &       0.483 &       0.133 &       9.966 \\
    NGC4342 &       2.384 &        0.99 &       2.374 &   90 &       1.017 &       2.610 &    3 &       0.975 &       0.757 &       0.954 &       1.345 &       0.411 &       0.558 &       9.504 \\
    NGC4346 &       2.104 &        0.89 &       2.101 &   77 &       0.635 &       2.357 &    3 &       1.466 &       1.272 &       1.410 &       1.810 &       0.448 &       0.503 &       9.756 \\
    NGC4350 &       2.242 &        0.86 &       2.223 &   89 &       0.771 &       2.472 &    3 &       1.502 &       1.229 &       1.435 &       1.860 &       0.393 &       0.662 &       9.949 \\
    NGC4365 &       2.345 &        0.43 &       2.403 &   88 &       0.741 &       2.565 &    2 &       1.839 &       1.778 &       1.945 &       2.380 &       0.452 &       0.250 &      10.784 \\
    NGC4371 &       2.158 &        0.60 &       2.171 &   76 &       0.705 &       2.382 &    1 &       1.559 &       1.544 &       1.685 &       2.165 &       0.419 &       0.106 &      10.106 \\
    NGC4374 &       2.412 &        0.50 &       2.453 &   88 &       0.816 &       2.658 &    1 &       1.803 &       1.787 &       1.928 &       2.368 &       0.462 &       0.082 &      10.769 \\
    NGC4377 &       2.092 &        1.00 &       2.093 &   41 &       0.514 &       2.344 &    0 &       1.190 &       1.162 &       1.279 &       1.641 &       0.503 &       0.120 &       9.732 \\
    NGC4379 &       1.994 &        0.96 &       2.007 &   58 &       0.600 &       2.253 &    1 &       1.335 &       1.273 &       1.410 &       1.845 &       0.412 &       0.245 &       9.669 \\
    NGC4382 &       2.253 &        0.31 &       2.269 &   90 &       0.629 &       2.512 &    0 &       1.978 &       1.918 &       2.067 &       2.530 &       0.416 &       0.240 &      10.819 \\
    NGC4387 &       1.998 &        0.99 &       2.004 &   71 &       0.574 &       2.195 &    1 &       1.295 &       1.181 &       1.325 &       1.794 &       0.350 &       0.397 &       9.608 \\
    NGC4406 &       2.280 &        0.21 &       2.342 &   89 &       0.754 &       2.519 &    1 &       2.154 &       2.095 &       2.267 &       2.713 &       0.440 &       0.239 &      10.846 \\
    NGC4417 &       2.133 &        0.90 &       2.130 &   84 &       0.644 &       2.360 &    2 &       1.486 &       1.291 &       1.480 &       1.901 &       0.404 &       0.541 &       9.904 \\
    NGC4425 &       1.918 &        0.79 &       1.915 &   90 &       0.606 &       2.089 &    0 &       1.619 &       1.349 &       1.552 &       2.032 &       0.331 &       0.683 &       9.612 \\
    NGC4429 &       2.248 &        0.56 &       2.298 &   70 &       0.788 &       2.458 &    0 &       1.819 &       1.690 &       1.834 &       2.319 &       0.398 &       0.443 &      10.379 \\
    NGC4434 &       1.999 &        1.00 &       2.038 &   43 &       0.417 &       2.223 &    1 &       1.175 &       1.163 &       1.297 &       1.710 &       0.441 &       0.067 &       9.793 \\
    NGC4435 &       2.184 &        0.80 &       2.177 &   68 &       0.592 &       2.402 &    3 &       1.530 &       1.371 &       1.478 &       1.940 &       0.422 &       0.479 &      10.096 \\
    NGC4442 &       2.231 &        0.83 &       2.259 &   72 &       0.672 &       2.469 &    3 &       1.472 &       1.377 &       1.485 &       1.932 &       0.404 &       0.344 &      10.145 \\
    NGC4452 &       1.901 &        0.73 &       1.864 &   88 &       0.705 &       2.165 &    3 &       1.676 &       1.257 &       1.459 &       1.970 &       0.277 &       0.840 &       9.554 \\
    NGC4458 &       1.947 &        0.90 &       1.967 &   84 &       0.527 &       2.136 &    1 &       1.359 &       1.332 &       1.474 &       1.900 &       0.433 &       0.119 &       9.505 \\
    NGC4459 &       2.199 &        0.63 &       2.231 &   48 &       0.646 &       2.441 &    1 &       1.680 &       1.634 &       1.730 &       2.152 &       0.451 &       0.187 &      10.273 \\
    NGC4461 &       2.106 &        0.86 &       2.124 &   71 &       0.642 &       2.368 &    3 &       1.476 &       1.356 &       1.461 &       1.861 &       0.438 &       0.385 &       9.910 \\
    NGC4472 &       2.398 &        0.28 &       2.460 &   43 &       0.746 &       2.657 &    1 &       2.059 &       2.019 &       2.107 &       2.559 &       0.448 &       0.168 &      11.029 \\
    NGC4473 &       2.271 &        0.81 &       2.277 &   81 &       0.715 &       2.517 &    2 &       1.604 &       1.473 &       1.652 &       2.048 &       0.481 &       0.436 &      10.213 \\
    NGC4474 &       1.930 &        0.78 &       1.944 &   89 &       0.502 &       2.185 &    2 &       1.587 &       1.330 &       1.504 &       1.936 &       0.429 &       0.590 &       9.685 \\
    NGC4476 &       1.880 &        0.99 &       1.886 &   88 &       0.464 &       2.115 &    0 &       1.318 &       1.222 &       1.384 &       1.855 &       0.407 &       0.367 &       9.537 \\
    NGC4477 &       2.173 &        0.46 &       2.213 &   27 &       0.721 &       2.464 &    1 &       1.659 &       1.643 &       1.649 &       2.105 &       0.469 &       0.069 &      10.222 \\
    NGC4478 &       2.140 &        0.98 &       2.156 &   41 &       0.714 &       2.424 &    3 &       1.241 &       1.198 &       1.259 &       1.735 &       0.327 &       0.189 &       9.854 \\
    NGC4483 &       1.941 &        0.99 &       1.939 &   70 &       0.630 &       2.171 &    1 &       1.336 &       1.256 &       1.394 &       1.824 &       0.405 &       0.289 &       9.508 \\
    NGC4486 &       2.422 &        0.39 &       2.487 &   84 &       0.858 &       2.647 &    2 &       1.917 &       1.897 &       2.043 &       2.522 &       0.403 &       0.083 &      10.869 \\
   NGC4486A &       2.091 &        1.00 &       2.089 &   42 &       0.656 &       2.345 &    1 &       0.979 &       0.935 &       1.000 &       1.474 &       0.365 &       0.159 &       9.535 \\
    NGC4489 &       1.832 &        0.88 &       1.818 &   87 &       0.442 &       2.059 &    0 &       1.377 &       1.356 &       1.502 &       1.929 &       0.435 &       0.088 &       9.424 \\
    NGC4494 &       2.176 &        0.59 &       2.196 &   86 &       0.599 &       2.394 &    1 &       1.704 &       1.670 &       1.813 &       2.283 &       0.403 &       0.148 &      10.394 \\
    NGC4503 &       2.128 &        0.73 &       2.140 &   67 &       0.733 &       2.362 &    3 &       1.593 &       1.449 &       1.571 &       2.035 &       0.417 &       0.468 &       9.955 \\
    NGC4521 &       2.269 &        0.97 &       2.237 &   90 &       0.851 &       2.466 &    3 &       1.368 &       1.168 &       1.356 &       1.811 &       0.346 &       0.553 &      10.269 \\
    NGC4526 &       2.320 &        0.64 &       2.368 &   77 &       0.748 &       2.539 &    1 &       1.749 &       1.610 &       1.741 &       2.195 &       0.396 &       0.447 &      10.495 \\
    NGC4528 &       2.007 &        1.00 &       2.001 &   57 &       0.583 &       2.264 &    2 &       1.149 &       1.064 &       1.073 &       1.541 &       0.376 &       0.254 &       9.540 \\
    NGC4546 &       2.274 &        0.86 &       2.273 &   69 &       0.736 &       2.501 &    3 &       1.518 &       1.347 &       1.474 &       1.908 &       0.437 &       0.515 &      10.021 \\
    NGC4550 &       2.062 &        0.93 &       2.036 &   81 &       0.706 &       2.289 &    3 &       1.434 &       1.195 &       1.374 &       1.836 &       0.296 &       0.653 &       9.690 \\
    NGC4551 &       1.971 &        0.96 &       1.986 &   63 &       0.697 &       2.235 &    2 &       1.310 &       1.236 &       1.367 &       1.853 &       0.351 &       0.287 &       9.565 \\
    NGC4552 &       2.351 &        0.49 &       2.388 &   90 &       0.811 &       2.606 &    2 &       1.629 &       1.613 &       1.752 &       2.153 &       0.493 &       0.073 &      10.391 \\
    NGC4564 &       2.189 &        0.90 &       2.184 &   76 &       0.683 &       2.397 &    3 &       1.486 &       1.288 &       1.450 &       1.870 &       0.427 &       0.555 &       9.900 \\
    NGC4570 &       2.223 &        0.88 &       2.217 &   88 &       0.689 &       2.472 &    3 &       1.503 &       1.253 &       1.460 &       1.859 &       0.410 &       0.621 &      10.073 \\
    NGC4578 &       2.028 &        0.81 &       2.023 &   48 &       0.640 &       2.281 &    1 &       1.596 &       1.521 &       1.574 &       2.006 &       0.483 &       0.287 &       9.811 \\
    NGC4596 &       2.099 &        0.50 &       2.165 &   37 &       0.677 &       2.392 &    2 &       1.767 &       1.730 &       1.660 &       2.157 &       0.450 &       0.160 &      10.237 \\
    NGC4608 &       2.040 &        0.43 &       2.100 &   26 &       0.633 &       2.310 &    2 &       1.676 &       1.666 &       1.523 &       1.997 &       0.561 &       0.029 &       9.985 \\
    NGC4612 &       1.935 &        0.83 &       1.936 &   58 &       0.403 &       2.194 &    0 &       1.506 &       1.459 &       1.577 &       2.020 &       0.432 &       0.191 &       9.862 \\
    NGC4621 &       2.296 &        0.57 &       2.330 &   88 &       0.765 &       2.526 &    3 &       1.750 &       1.649 &       1.812 &       2.227 &       0.453 &       0.368 &      10.354 \\
    NGC4623 &       1.884 &        0.82 &       1.856 &   89 &       0.657 &       2.076 &    1 &       1.582 &       1.315 &       1.520 &       1.986 &       0.350 &       0.684 &       9.513 \\
    NGC4624 &       2.090 &        0.46 &       2.140 &   27 &       0.635 &       2.357 &    1 &       1.780 &       1.768 &       1.828 &       2.294 &       0.474 &       0.057 &      10.233 \\
    NGC4636 &       2.259 &        0.27 &       2.297 &   89 &       0.905 &       2.502 &    0 &       2.034 &       1.972 &       2.133 &       2.601 &       0.432 &       0.231 &      10.491 \\
    NGC4638 &       2.134 &        0.95 &       2.114 &   78 &       0.469 &       2.309 &    3 &       1.411 &       1.167 &       1.304 &       1.780 &       0.371 &       0.650 &       9.939 \\
    NGC4643 &       2.171 &        0.56 &       2.205 &   25 &       0.682 &       2.490 &    2 &       1.565 &       1.555 &       1.671 &       2.051 &       0.459 &       0.050 &      10.210 \\
    NGC4649 &       2.428 &        0.35 &       2.488 &   47 &       0.838 &       2.687 &    2 &       1.932 &       1.884 &       1.987 &       2.444 &       0.446 &       0.196 &      10.881 \\
    NGC4660 &       2.263 &        1.00 &       2.259 &   74 &       0.688 &       2.475 &    2 &       1.242 &       1.111 &       1.252 &       1.666 &       0.442 &       0.409 &       9.811 \\
    NGC4684 &       1.847 &        0.85 &       1.840 &   75 &       0.365 &       2.078 &    2 &       1.523 &       1.320 &       1.456 &       1.893 &       0.352 &       0.607 &       9.622 \\
    NGC4690 &       1.991 &        0.97 &       2.036 &   51 &       0.590 &       2.264 &    1 &       1.352 &       1.290 &       1.388 &       1.846 &       0.421 &       0.247 &      10.030 \\
    NGC4694 &       1.728 &        0.67 &       1.760 &   69 &       0.148 &       1.929 &    0 &       1.659 &       1.478 &       1.585 &       2.052 &       0.384 &       0.558 &       9.751 \\
    NGC4697 &       2.229 &        0.39 &       2.256 &   70 &       0.704 &       2.439 &    3 &       1.959 &       1.851 &       1.990 &       2.429 &       0.433 &       0.400 &      10.364 \\
    NGC4710 &       2.020 &        0.75 &       2.014 &   88 &       0.647 &       2.265 &    1 &       1.870 &       1.507 &       1.721 &       2.201 &       0.283 &       0.784 &      10.114 \\
    NGC4733 &       1.717 &        0.78 &       1.739 &   88 &       0.339 &       1.909 &    0 &       1.567 &       1.554 &       1.682 &       2.205 &       0.331 &       0.076 &       9.538 \\
    NGC4753 &       2.241 &        0.47 &       2.267 &   58 &       0.604 &       2.467 &    1 &       1.852 &       1.762 &       1.828 &       2.336 &       0.382 &       0.321 &      10.784 \\
    NGC4754 &       2.204 &        0.85 &       2.231 &   60 &       0.679 &       2.446 &    2 &       1.551 &       1.486 &       1.542 &       2.008 &       0.462 &       0.260 &      10.132 \\
    NGC4762 &       2.126 &        0.66 &       2.095 &   90 &       0.563 &       2.419 &    3 &       2.018 &       1.545 &       1.780 &       2.222 &       0.396 &       0.855 &      10.543 \\
    NGC4803 &       2.023 &        1.00 &       2.011 &   89 &       0.685 &       2.277 &    0 &       1.044 &       0.943 &       1.094 &       1.591 &       0.328 &       0.376 &       9.753 \\
    NGC5103 &       2.046 &        0.98 &       2.025 &   90 &       0.540 &       2.284 &    0 &       1.320 &       1.082 &       1.258 &       1.671 &       0.447 &       0.598 &       9.747 \\
    NGC5173 &       1.986 &        1.00 &       1.993 &   44 &       0.413 &       2.270 &    0 &       1.082 &       1.050 &       1.157 &       1.592 &       0.433 &       0.140 &      10.002 \\
    NGC5198 &       2.228 &        0.86 &       2.296 &   35 &       0.793 &       2.481 &    1 &       1.388 &       1.357 &       1.409 &       1.871 &       0.390 &       0.137 &      10.393 \\
    NGC5273 &       1.824 &        0.70 &       1.851 &   35 &       0.517 &       2.159 &    1 &       1.620 &       1.580 &       1.454 &       1.931 &       0.389 &       0.165 &       9.732 \\
    NGC5308 &       2.315 &        0.92 &       2.327 &   86 &       0.814 &       2.549 &    3 &       1.475 &       1.171 &       1.375 &       1.795 &       0.367 &       0.675 &      10.343 \\
    NGC5322 &       2.351 &        0.58 &       2.391 &   90 &       0.688 &       2.589 &    1 &       1.730 &       1.646 &       1.813 &       2.233 &       0.464 &       0.318 &      10.844 \\
    NGC5342 &       2.189 &        1.00 &       2.177 &   74 &       0.836 &       2.417 &    0 &       1.038 &       0.867 &       1.004 &       1.454 &       0.382 &       0.475 &       9.760 \\
    NGC5353 &       2.449 &        0.89 &       2.427 &   80 &       0.838 &       2.642 &    2 &       1.474 &       1.278 &       1.438 &       1.931 &       0.342 &       0.557 &      10.665 \\
    NGC5355 &       1.943 &        1.00 &       1.944 &   69 &       0.553 &       2.186 &    0 &       1.083 &       1.043 &       1.180 &       1.639 &       0.377 &       0.170 &       9.765 \\
    NGC5358 &       1.938 &        1.00 &       1.897 &   81 &       0.678 &       2.189 &    0 &       1.105 &       0.935 &       1.112 &       1.581 &       0.351 &       0.456 &       9.598 \\
    NGC5379 &       1.956 &        0.92 &       1.840 &   89 &       0.875 &       2.153 &    1 &       1.438 &       1.240 &       1.422 &       1.960 &       0.294 &       0.598 &       9.557 \\
    NGC5422 &       2.197 &        0.88 &       2.209 &   90 &       0.785 &       2.450 &    1 &       1.486 &       1.251 &       1.453 &       1.852 &       0.417 &       0.584 &      10.164 \\
    NGC5473 &       2.257 &        0.87 &       2.297 &   39 &       0.684 &       2.532 &    0 &       1.385 &       1.351 &       1.378 &       1.811 &       0.494 &       0.142 &      10.404 \\
    NGC5475 &       2.061 &        0.96 &       2.010 &   79 &       0.678 &       2.291 &    2 &       1.410 &       1.153 &       1.319 &       1.731 &       0.380 &       0.644 &       9.887 \\
    NGC5481 &       2.085 &        0.87 &       2.134 &   53 &       0.776 &       2.379 &    0 &       1.401 &       1.348 &       1.450 &       1.854 &       0.486 &       0.203 &       9.837 \\
    NGC5485 &       2.223 &        0.69 &       2.241 &   87 &       0.847 &       2.443 &    0 &       1.511 &       1.461 &       1.617 &       2.078 &       0.409 &       0.206 &      10.208 \\
    NGC5493 &       2.296 &        0.95 &       2.248 &   76 &       0.471 &       2.460 &    3 &       1.389 &       1.161 &       1.291 &       1.695 &       0.458 &       0.626 &      10.494 \\
    NGC5500 &       1.924 &        0.99 &       1.937 &   88 &       0.713 &       2.171 &    0 &       1.266 &       1.212 &       1.360 &       1.808 &       0.429 &       0.221 &       9.618 \\
    NGC5507 &       2.216 &        0.99 &       2.235 &   63 &       0.825 &       2.472 &    3 &       1.117 &       1.078 &       1.086 &       1.501 &       0.441 &       0.157 &       9.904 \\
    NGC5557 &       2.306 &        0.71 &       2.386 &   88 &       0.662 &       2.531 &    1 &       1.480 &       1.449 &       1.598 &       2.010 &       0.459 &       0.139 &      10.671 \\
    NGC5574 &       1.907 &        0.99 &       1.913 &   89 &       0.399 &       2.100 &    0 &       1.307 &       1.120 &       1.301 &       1.784 &       0.355 &       0.571 &       9.705 \\
    NGC5576 &       2.191 &        0.70 &       2.242 &   62 &       0.453 &       2.442 &    2 &       1.526 &       1.448 &       1.587 &       1.976 &       0.513 &       0.306 &      10.426 \\
    NGC5582 &       2.170 &        0.69 &       2.172 &   55 &       0.722 &       2.418 &    1 &       1.551 &       1.461 &       1.563 &       1.944 &       0.508 &       0.336 &      10.140 \\
    NGC5611 &       2.138 &        0.99 &       2.125 &   74 &       0.697 &       2.360 &    3 &       1.114 &       0.936 &       1.082 &       1.488 &       0.437 &       0.528 &       9.652 \\
    NGC5631 &       2.176 &        0.79 &       2.196 &   87 &       0.626 &       2.439 &    0 &       1.434 &       1.408 &       1.552 &       1.931 &       0.481 &       0.119 &      10.261 \\
    NGC5638 &       2.160 &        0.70 &       2.188 &   66 &       0.667 &       2.387 &    0 &       1.472 &       1.455 &       1.593 &       2.054 &       0.415 &       0.077 &      10.260 \\
    NGC5687 &       2.216 &        0.74 &       2.244 &   87 &       0.907 &       2.454 &    1 &       1.537 &       1.420 &       1.602 &       1.995 &       0.489 &       0.397 &      10.064 \\
    NGC5770 &       1.905 &        0.99 &       1.933 &   26 &       0.385 &       2.213 &    0 &       1.205 &       1.205 &       1.354 &       1.687 &       0.473 &       0.003 &       9.603 \\
    NGC5813 &       2.324 &        0.51 &       2.355 &   89 &       0.875 &       2.589 &    0 &       1.792 &       1.727 &       1.884 &       2.322 &       0.440 &       0.247 &      10.717 \\
    NGC5831 &       2.158 &        0.85 &       2.204 &   86 &       0.667 &       2.380 &    0 &       1.468 &       1.441 &       1.587 &       2.021 &       0.445 &       0.129 &      10.203 \\
    NGC5838 &       2.350 &        0.81 &       2.391 &   70 &       0.900 &       2.592 &    3 &       1.483 &       1.374 &       1.424 &       1.886 &       0.449 &       0.362 &      10.257 \\
    NGC5839 &       2.098 &        0.98 &       2.131 &   88 &       0.720 &       2.360 &    0 &       1.270 &       1.256 &       1.400 &       1.763 &       0.529 &       0.079 &       9.700 \\
    NGC5845 &       2.357 &        1.00 &       2.327 &   63 &       0.695 &       2.530 &    3 &       0.764 &       0.706 &       0.825 &       1.278 &       0.353 &       0.254 &       9.792 \\
    NGC5846 &       2.349 &        0.52 &       2.364 &   89 &       0.908 &       2.558 &    1 &       1.787 &       1.773 &       1.919 &       2.398 &       0.407 &       0.059 &      10.665 \\
    NGC5854 &       2.020 &        0.96 &       2.009 &   74 &       0.421 &       2.223 &    3 &       1.375 &       1.200 &       1.303 &       1.751 &       0.368 &       0.502 &      10.025 \\
    NGC5864 &       2.035 &        0.85 &       2.044 &   74 &       0.570 &       2.260 &    3 &       1.525 &       1.283 &       1.397 &       1.849 &       0.323 &       0.647 &      10.136 \\
    NGC5866 &       2.196 &        0.52 &       2.212 &   76 &       0.665 &       2.428 &    0 &       1.775 &       1.582 &       1.743 &       2.224 &       0.335 &       0.579 &      10.336 \\
    NGC5869 &       2.224 &        0.89 &       2.242 &   80 &       0.849 &       2.462 &    1 &       1.405 &       1.343 &       1.505 &       1.899 &       0.471 &       0.247 &      10.033 \\
    NGC6010 &       2.202 &        0.91 &       2.179 &   90 &       0.772 &       2.428 &    1 &       1.454 &       1.147 &       1.377 &       1.759 &       0.415 &       0.687 &      10.045 \\
    NGC6014 &       1.946 &        0.85 &       1.951 &   32 &       0.649 &       2.273 &    0 &       1.398 &       1.372 &       1.232 &       1.746 &       0.369 &       0.114 &       9.929 \\
    NGC6017 &       2.051 &        1.00 &       2.058 &   74 &       0.447 &       2.257 &    1 &       1.072 &       0.922 &       1.067 &       1.483 &       0.442 &       0.481 &       9.734 \\
    NGC6149 &       2.021 &        1.00 &       2.016 &   66 &       0.663 &       2.271 &    0 &       1.119 &       1.039 &       1.191 &       1.611 &       0.427 &       0.305 &       9.772 \\
    NGC6278 &       2.295 &        1.00 &       2.307 &   66 &       0.741 &       2.526 &    0 &       1.274 &       1.149 &       1.296 &       1.646 &       0.493 &       0.411 &      10.283 \\
    NGC6547 &       2.257 &        1.00 &       2.231 &   84 &       0.824 &       2.520 &    1 &       1.264 &       1.023 &       1.231 &       1.617 &       0.459 &       0.598 &      10.091 \\
    NGC6548 &       2.153 &        0.65 &       2.210 &   19 &       0.867 &       2.430 &    1 &       1.562 &       1.554 &       1.551 &       2.028 &       0.558 &       0.030 &      10.001 \\
    NGC6703 &       2.178 &        0.63 &       2.236 &   18 &       0.776 &       2.468 &    1 &       1.489 &       1.485 &       1.604 &       1.976 &       0.474 &       0.020 &      10.200 \\
    NGC6798 &       2.114 &        1.00 &       2.121 &   84 &       0.660 &       2.349 &    2 &       1.226 &       1.093 &       1.267 &       1.729 &       0.404 &       0.415 &      10.028 \\
    NGC7280 &       2.024 &        0.92 &       2.039 &   58 &       0.545 &       2.322 &    1 &       1.423 &       1.331 &       1.470 &       1.809 &       0.514 &       0.350 &       9.853 \\
    NGC7332 &       2.097 &        0.97 &       2.106 &   84 &       0.336 &       2.339 &    1 &       1.426 &       1.194 &       1.385 &       1.778 &       0.413 &       0.590 &      10.201 \\
    NGC7454 &       2.058 &        0.85 &       2.065 &   88 &       0.733 &       2.272 &    0 &       1.462 &       1.379 &       1.530 &       2.017 &       0.388 &       0.330 &       9.894 \\
    NGC7457 &       1.873 &        0.67 &       1.870 &   74 &       0.482 &       2.065 &    1 &       1.712 &       1.574 &       1.736 &       2.278 &       0.348 &       0.462 &       9.736 \\
    NGC7465 &       1.981 &        1.00 &       1.991 &   88 &       0.373 &       2.213 &    0 &       1.054 &       0.964 &       1.119 &       1.588 &       0.356 &       0.311 &       9.827 \\
    NGC7693 &       1.763 &        1.00 &       1.766 &   42 &       0.588 &       2.045 &    1 &       1.150 &       1.092 &       1.039 &       1.541 &       0.384 &       0.214 &       9.409 \\
    NGC7710 &       1.957 &        1.00 &       1.954 &   77 &       0.536 &       2.173 &    1 &       0.960 &       0.784 &       0.903 &       1.399 &       0.302 &       0.487 &       9.523 \\
  PGC016060 &       2.043 &        1.00 &       1.963 &   77 &       0.651 &       2.240 &    2 &       1.203 &       0.940 &       1.016 &       1.486 &       0.277 &       0.661 &       9.795 \\
  PGC028887 &       2.109 &        1.00 &       2.122 &   90 &       0.876 &       2.373 &    0 &       1.085 &       1.012 &       1.183 &       1.554 &       0.525 &       0.297 &       9.658 \\
  PGC029321 &       1.822 &        1.00 &       1.802 &   32 &       0.492 &       2.078 &    0 &       0.860 &       0.837 &       0.908 &       1.317 &       0.336 &       0.113 &       9.350 \\
  PGC035754 &       2.015 &        1.00 &       2.031 &   58 &       0.578 &       2.264 &    1 &       1.009 &       0.942 &       1.064 &       1.469 &       0.491 &       0.291 &       9.658 \\
  PGC042549 &       2.009 &        1.00 &       1.992 &   54 &       0.500 &       2.278 &    1 &       1.003 &       0.921 &       0.954 &       1.398 &       0.429 &       0.318 &       9.806 \\
  PGC044433 &       2.087 &        1.00 &       2.075 &   89 &       0.790 &       2.355 &    1 &       0.936 &       0.762 &       0.957 &       1.374 &       0.373 &       0.466 &       9.643 \\
  PGC050395 &       1.909 &        1.00 &       1.860 &   86 &       0.574 &       2.146 &    0 &       1.058 &       0.996 &       1.147 &       1.594 &       0.430 &       0.248 &       9.571 \\
  PGC051753 &       1.949 &        1.00 &       1.912 &   89 &       0.686 &       2.156 &    1 &       1.103 &       0.926 &       1.095 &       1.596 &       0.291 &       0.548 &       9.535 \\
  PGC054452 &       1.803 &        0.98 &       1.800 &   41 &       0.562 &       2.061 &    1 &       1.173 &       1.121 &       1.091 &       1.601 &       0.379 &       0.212 &       9.429 \\
  PGC056772 &       1.932 &        1.00 &       1.915 &   64 &       0.621 &       2.163 &    1 &       1.129 &       0.982 &       1.062 &       1.559 &       0.324 &       0.486 &       9.623 \\
  PGC058114 &       2.004 &        1.00 &       2.021 &   -- &          -- &          -- &   -- &          -- &          -- &          -- &          -- &          -- &          -- &          -- \\
  PGC061468 &       1.884 &        1.00 &       1.823 &   86 &       0.841 &       2.141 &    0 &       1.090 &       1.029 &       1.188 &       1.781 &       0.280 &       0.248 &       9.397 \\
  PGC071531 &       1.979 &        1.00 &       1.968 &   -- &          -- &          -- &   -- &          -- &          -- &          -- &          -- &          -- &          -- &          -- \\
  PGC170172 &       1.836 &        1.00 &       1.901 &   88 &       0.245 &       2.072 &    0 &       0.893 &       0.835 &       0.978 &       1.379 &       0.461 &       0.250 &       9.559 \\
   UGC03960 &       1.919 &        0.88 &       1.939 &   87 &       0.738 &       2.171 &    0 &       1.396 &       1.340 &       1.498 &       1.910 &       0.475 &       0.203 &       9.652 \\
   UGC04551 &       2.219 &        1.00 &       2.223 &   76 &       0.687 &       2.445 &    2 &       0.936 &       0.902 &       1.024 &       1.477 &       0.326 &       0.146 &       9.878 \\
   UGC05408 &       1.781 &        1.00 &       1.780 &   26 &       0.197 &       2.086 &    0 &       0.768 &       0.765 &       0.729 &       1.227 &       0.429 &       0.012 &       9.655 \\
   UGC06062 &       2.125 &        1.00 &       2.148 &   60 &       0.764 &       2.362 &    1 &       1.069 &       1.018 &       1.133 &       1.595 &       0.409 &       0.216 &       9.864 \\
   UGC06176 &       1.984 &        0.99 &       1.991 &   63 &       0.685 &       2.320 &    0 &       1.014 &       0.988 &       1.005 &       1.504 &       0.398 &       0.102 &       9.751 \\
   UGC08876 &       2.105 &        1.00 &       2.114 &   90 &       0.759 &       2.405 &    1 &       0.984 &       0.835 &       1.040 &       1.413 &       0.440 &       0.421 &       9.686 \\
   UGC09519 &       2.001 &        1.00 &       1.990 &   68 &       0.559 &       2.239 &    1 &       1.008 &       0.870 &       1.007 &       1.425 &       0.427 &       0.451 &       9.504 \\
\enddata
\tablecomments{
Column (1): The Name is the principal designation from LEDA \citep{Paturel2003}, which is used as standard designation for our project.
Column (2): Effective stellar velocity dispersion ($1\sigma$ error of 5\% or 0.021 dex). This is measured by co-adding all \sauron\ spectra contained within the `effective' ellipse with area $A_e=\pi R_{\rm e}^2$ (column 10) and ellipticity $\varepsilon_e$ (column 14), with major axis aligned along the kinematic position angle PA$_{\rm kin}$ from Table~D1 of Paper~II. The velocity dispersion is measured on that single spectrum using pPXF. For this reason $\sigma_e$ includes {\em both} the effects of stellar rotation and random motions. 
Column (3): $R(\sigma)/\re\equiv\sqrt{A_{\rm obs}/A_e}$, where $A_{\rm obs}\le A_e$ is the area of the effective ellipse covered by the \sauron\ observations. When this ratio is $<1$ then $\sigma_e$ was corrected with equation~(1) of \citet{Cappellari2006}.
Column (4): same as in column 2 (same error as $\sigma_e$), for the $\sigma$ measured within a fixed circular aperture of radius $R=1$ kpc.
Column (5): Inclination of the best fitting mass-follow-light JAM models. Errors are dominated by systematics and difficult to asses on an individual basis. For good models (column 8) the inclination errors are generally smaller than $5^\circ$ (also see Paper XII).
Column (6): Mass-to-light ratio ($1\sigma$ error of 6\% or 0.027 dex) of the best-fitting self-consistent JAM model (A) for the assumed distance and extinction of table~3 of Paper~I. This the scaling factor by which the surface brightness in solar luminosities has to be multiplied, to best reproduce the observed stellar kinematics. $(M/L)_{\rm JAM}\approx (M/L)(r=\re)$ approximates the total $M/L$ measured within a spherical region of radius \re\ (\refsec{sec:mass_err}). By definition the quantity $M_{\rm JAM}\equiv (M/L)_{\rm JAM}\times L$ (column 15).
Column (7): Maximum value of the circular velocity predicted by the best-fitting mass-follow-light JAM model. Although the model does not explicitly include dark matter, $V_{\rm circ}$ is due to the total mass density, not by the stars alone.
Column (8): Visual description of the quality of the self-consistent JAM model fit (see \reffig{fig:jam_vrms}). 
${\rm qual}=0$ indicates inferior data quality (low $S/N$) or a problematic  model (e.g. due to the presence of a strong bar or dust, or genuine kinematic twists). The $(M/L)_{\rm JAM}$ may be less accurate in this case (see Paper XII). 
${\rm qual}=1$ indicates and acceptable fit to the $V_{\rm rms}$.
${\rm qual}=2$ indicates a good fit to the $V_{\rm rms}$. Every feature of the data is accurately predicted by the JAM model. 
${\rm qual}=3$ indicates that not only the data and the fit to the $V_{\rm rms}$ are good, but also both $V$ and $\sigma$ (not shown) can be accurately {\em predicted} by the JAM model, without more free parameters.
Column (9): Maximum dimension (major axis) of the isophote containing half of the analytic total light of the MGE models of Paper~XXI ($1\sigma$ error of 10\% or 0.041 dex).
Column (10): $\re\equiv\sqrt{A_e/\pi}$ where $A_e$ is the area of the effective isophote containing half of the analytic total light of the MGE models (same error as $R_e^{\rm maj}$).
Column (11): Radius $r_{1/2}=[3V_e/(4\pi)]^{1/3}$ of a sphere that has the same volume $V_e$ of the iso-surface enclosing half of the total galaxy light.
Column (12): Gravitational radius calculated from the MGE model using \refeq{eq:rgrav}. 
Column (13): Galaxy concentration ${\rm conc}\equiv L(\re/3)/L(\re)$ \citep{Trujillo2001}, where $L(R)$ is the light of the circularised MGE model contained within the radius $R$.
Column (14): Ellipticity of the galaxy light distribution. This is calculated from the moment of inertia of the MGE model within the effective isophote using \refeq{eq:eps}. 
Column (15): Analytic total luminosity ($1\sigma$ error of 10\% or 0.041 dex) of the MGE model in the SDSS $r$-band at the assumed distance and extinction given in table~3 of Paper~I, for an assumed absolute solar magnitude $M_{\odot r}=4.64$ mag \citep{Blanton2007}. 
Table 1 is also available from our project website http://purl.org/atlas3d.
}
\end{deluxetable}
